SPAR: Search-trained Push Action Ranker for Efficient Navigation Among Movable Obstacles

Navigation Among Movable Obstacles (NAMO) requires a robot to rearrange objects that block access to its goal. For a pushing robot, progress may depend on a setup push that enables a later opening without itself clearing a passage. The number of candidate sequences can grow exponentially with sequence length, making physics-based search costly. We introduce the Search-trained Push Action Ranker (SPAR), which learns to prioritize push primitives from simulated search outcomes. Searches over sequences of up to two pushes per object provide supervision that distinguishes immediate openings from setup pushes. A transformer trained with regression and ranking losses scores primitives using contact tokens conditioned on scene geometry and reachability regions. The same model guides simulator evaluations in SPAR Search and selects actions for direct execution in SPAR Policy. Both modes solve successive keyhole problems that open access to neighboring free-space regions within a NAMO planner. Across successful runs on $300$ simulated two-push keyhole problems, SPAR Search reduces median simulator calls by $7.0\times$, leading to a $3.8\times$ reduction in planning time relative to Random Search. Without retraining, the same ranker guides search on $600$ keyhole problems which have no solution within two pushes. At a depth limit of five pushes, SPAR Search achieves $50.7\%$ success within $100$ simulator calls, compared with $20.2\%$ for Random Search. These gains carry over to NAMO planning: on hard simulated scenes, SPAR Search achieves $47\%$ success within $100$ simulator calls, compared with $21\%$ for Random Search. In real-robot experiments, SPAR Policy succeeds in $37/40$ trials without a physics-based digital twin, compared with $33/40$ for SPAR Search and $27/40$ for Random Search.

==> figures/keyhole/caption.tex <==
\caption{Keyhole search performance on 600 one- and two-push
problems, measured in (a) simulator calls and (b) planning time.
Each curve pools first-success costs from all successful
trials within the 3,000-call budget, with one run per
problem for Geometric Search, five for Random Search,
and three training seeds for \name{} Search.
Each density is normalized to unit area in log-cost space.
Annotations give success percentages over all attempted
trials. Higher density indicates a larger fraction of
successful trials at similar costs. Leftward concentration
indicates more efficient search, while a long right tail
indicates computationally expensive searches.
Horizontal axes are logarithmic.
Tables report medians across pooled successful trials.}
\label{fig:region_opening_results}
\label{fig:push_cost_ridgeline}

